Digitizing Historical Balance Sheet Data: A Practitioner's Guide

This paper discusses how to successfully digitize large-scale historical micro-data by augmenting optical character recognition (OCR) engines with pre- and post-processing methods. Although OCR software has improved dramatically in recent years due to improvements in machine learning, off-the-shelf OCR applications still present high error rates which limit their applications for accurate extraction of structured information. Complementing OCR with additional methods can however dramatically increase its success rate, making it a powerful and cost-efficient tool for economic historians. This paper showcases these methods and explains why they are useful. We apply them against two large balance sheet datasets and introduce quipucamayoc, a Python package containing these methods in a unified framework.

==> tikz-figure.tex <==
\resizebox{\textwidth}{!}
{
\begin{tikzpicture}

\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    widebox/.style={
           rectangle,
           %font=\LARGE,
           rounded corners,
           draw=gray, very thick,
           text width=15em,
           minimum height=2em,
           text centered},
    mediumbox/.style={
           rectangle,
           draw=black, very thick,
           text width=6em,
           minimum height=20em,
           text centered},
		smallbox/.style={
           rectangle,
           draw=black, very thick,
           text width=8em,
           minimum height=9em,
           text centered},
    circled/.style={
           circle,
           draw=black, very thick,
           text width=10em,
           %minimum height=6em,
           text centered},
           circled2/.style={
           circle,
           draw=white, very thick,
           text width=10em,
           %minimum height=6em,
           text centered},
}


\node[circled, fill, cyan] at (-10,0) (originaldata) {};

\node[circled2] at (-10,0) (type1) {Original Image
\begin{itemize}
\item PDF
\item PNG
\item ...
\end{itemize}
};


\node[circled,cyan, fill] at (10,0) (finaldata) {};

\node[] at (10,-1) (type1) {Data};
\draw[thick, blue, fill](10,0.5) ellipse (1.5cm and 0.75cm);
\draw[thick](10,0.5) ellipse (1.5cm and 0.75cm);
\node[] at (10,0.5) (type1) {``Ground Truth''};


\node[mediumbox] at (-5,0) (imageprocesscing) {Image Processing};

\draw[very thick,->] (originaldata) -- (imageprocesscing);


\node[smallbox] at (-1.5,2.1125) (ocrengine) {OCR Engine
\begin{itemize}
\item Engine 1
\item Engine 2
\item ...
\end{itemize}};

\draw[very thick,->] (imageprocesscing) -- (ocrengine);

\node[smallbox] at (-1.5,-2.1125) (layoutengine) {Layout Engine
\begin{itemize}
\item Engine 1
\item Engine 2
\item ...
\end{itemize}};

\draw[thick,->] (imageprocesscing) -- (layoutengine);

\node[mediumbox] at (2,0) (dataextraction) {Data Extraction and Validation};
\node[mediumbox] at (5,0) (humanreview) {Human Review};

\draw[very thick,->] (layoutengine) -- (dataextraction);


\draw[very thick,->] (ocrengine) -- (dataextraction);


\draw[very thick,->] (dataextraction) -- (humanreview);


\draw[very thick,->] (humanreview) -- (finaldata);


\node[circled] at (10,0) (finaldata) {}
edge[very thick, bend right = 60,->,gray] (imageprocesscing)
edge[very thick, bend right = 70,->,gray] (ocrengine)
edge[very thick, bend right = 70,->,gray] (dataextraction);


\node[widebox] at (5,6.5) (type1) {Parameter Tuning};

\end{tikzpicture}}
